A Low-Frequency-Stable Higher-Order Isogeometric Discretization of the Augmented Electric Field Integral Equation

This contribution investigates the connection between isogeometric analysis and integral equation methods for full-wave electromagnetic problems up to the low-frequency limit. The proposed spline-based integral equation method allows for an exact representation of the model geometry described in terms of non-uniform rational B-splines without meshing. This is particularly useful when high accuracy is required or when meshing is cumbersome for instance during optimization of electric components. The augmented electric field integral equation is adopted and the deflation method is applied, so the low-frequency breakdown is avoided. The extension to higher-order basis functions is analyzed and the convergence rate is discussed. Numerical experiments on academic and realistic test cases demonstrate the high accuracy of the proposed approach.

==> tikz/BSplines.tex <==
\begin{tikzpicture}
\pgfplotsset{
       every axis/.append style={
        font=\fontsize{10}{10}\sffamily},
      every non boxed x axis/.append style={
        x axis line style={->}
      },
      every non boxed y axis/.append style={
        y axis line style={->}
      },
      every non boxed z axis/.append style={
        z axis line style={->}
      },
      cycle list/Set1-9,
    }
\begin{axis}[%
no markers,
width=0.4\textwidth,
height=2.5cm,
scale only axis,
xlabel near ticks,
ylabel near ticks,
xmin=0,
xmax=1,
ymin=0,
ymax=1.1,
xlabel= {parametric space $x$},
ylabel= {basis $b^3_i(x)$},
ytick distance=1,
xtick distance=1,
axis background/.style={fill=white},
every axis plot/.append style={line width=1pt,mark size=2pt},
]
\addplot table[row sep=crcr]{%
0	1\\
0.0105263157894737	0.850269718617874\\
0.0210526315789474	0.716285172765709\\
0.0315789473684211	0.597171599358507\\
0.0421052631578947	0.49205423531127\\
0.0526315789473684	0.400058317539\\
0.0631578947368421	0.320309082956699\\
0.0736842105263158	0.25193176847937\\
0.0842105263157895	0.194051611022015\\
0.0947368421052632	0.145793847499636\\
0.105263157894737	0.106283714827234\\
0.115789473684211	0.0746464499198134\\
0.126315789473684	0.050007289692375\\
0.136842105263158	0.0314914710599213\\
0.147368421052632	0.0182242309374544\\
0.157894736842105	0.00933080623997667\\
0.168421052631579	0.00393643388249015\\
0.178947368421053	0.00116635077999709\\
0.189473684210526	0.000145793847499636\\
0.2	0\\
};
\addplot table[row sep=crcr]{%
0	0\\
0.0105263157894737	0.145684502114011\\
0.0210526315789474	0.26796909170433\\
0.0315789473684211	0.368384604169704\\
0.0421052631578947	0.448461874908879\\
0.0526315789473684	0.509731739320601\\
0.0631578947368421	0.553725032803616\\
0.0736842105263158	0.58197259075667\\
0.0842105263157895	0.59600524857851\\
0.0947368421052632	0.597353841667882\\
0.105263157894737	0.587549205423531\\
0.115789473684211	0.568122175244205\\
0.126315789473684	0.540603586528648\\
0.136842105263158	0.506524274675609\\
0.147368421052632	0.467415075083831\\
0.157894736842105	0.424806823152063\\
0.168421052631579	0.380230354279049\\
0.178947368421053	0.335216503863537\\
0.189473684210526	0.291296107304272\\
0.2	0.25\\
0.210526315789474	0.212567429654469\\
0.221052631578947	0.179071293191427\\
0.231578947368421	0.149292899839627\\
0.242105263157895	0.123013558827818\\
0.252631578947368	0.10001457938475\\
0.263157894736842	0.0800772707391748\\
0.273684210526316	0.0629829421198425\\
0.284210526315789	0.0485129027555037\\
0.294736842105263	0.0364484618749089\\
0.305263157894737	0.0265709287068086\\
0.315789473684211	0.0186616124799533\\
0.326315789473684	0.0125018224230938\\
0.336842105263158	0.00787286776498031\\
0.347368421052632	0.00455605773436361\\
0.357894736842105	0.00233270155999417\\
0.368421052631579	0.000984108470622539\\
0.378947368421053	0.000291587694999271\\
0.389473684210526	3.64484618749086e-05\\
0.4	0\\
};
\addplot table[row sep=crcr]{%
0	0\\
0.0105263157894737	0.00402148029353161\\
0.0210526315789474	0.0155513437332945\\
0.0315789473684211	0.0337877241580405\\
0.0421052631578947	0.0579287554065218\\
0.0526315789473684	0.0871725713174904\\
0.0631578947368421	0.120717305729698\\
0.0736842105263158	0.157761092481897\\
0.0842105263157895	0.19750206541284\\
0.0947368421052632	0.239138358361277\\
0.105263157894737	0.281868105165962\\
0.115789473684211	0.324889439665646\\
0.126315789473684	0.367400495699082\\
0.136842105263158	0.40859940710502\\
0.147368421052632	0.447684307722214\\
0.157894736842105	0.483853331389415\\
0.168421052631579	0.516304611945376\\
0.178947368421053	0.544236283228848\\
0.189473684210526	0.566846479078583\\
0.2	0.583333333333333\\
0.210526315789474	0.593113670603101\\
0.221052631578947	0.596479078582884\\
0.231578947368421	0.593939835738932\\
0.242105263157895	0.586006220537493\\
0.252631578947368	0.573188511444817\\
0.263157894736842	0.555996986927152\\
0.273684210526316	0.534941925450746\\
0.284210526315789	0.510533605481849\\
0.294736842105263	0.483282305486708\\
0.305263157894737	0.453698303931574\\
0.315789473684211	0.422291879282694\\
0.326315789473684	0.389573310006318\\
0.336842105263158	0.356052874568693\\
0.347368421052632	0.322240851436069\\
0.357894736842105	0.288647519074695\\
0.368421052631579	0.255783155950819\\
0.378947368421053	0.22415804053069\\
0.389473684210526	0.194282451280556\\
0.4	0.166666666666667\\
0.410526315789474	0.141711619769646\\
0.421052631578947	0.119380862127618\\
0.431578947368421	0.0995285998930845\\
0.442105263157895	0.0820090392185449\\
0.452631578947368	0.0666763862564999\\
0.463157894736842	0.0533848471594499\\
0.473684210526316	0.041988628079895\\
0.484210526315789	0.0323419351703358\\
0.494736842105263	0.0242989745832726\\
0.505263157894737	0.0177139524712057\\
0.515789473684211	0.0124410749866355\\
0.526315789473684	0.0083345482820625\\
0.536842105263158	0.00524857850998687\\
0.547368421052632	0.00303737182290906\\
0.557894736842105	0.00155513437332945\\
0.568421052631579	0.000656072313748359\\
0.578947368421053	0.000194391796666179\\
0.589473684210526	2.42989745832728e-05\\
0.6	0\\
};
\addplot table[row sep=crcr]{%
0	0\\
0.0105263157894737	2.42989745832726e-05\\
0.0210526315789474	0.000194391796666181\\
0.0315789473684211	0.00065607231374836\\
0.0421052631578947	0.00155513437332945\\
0.0526315789473684	0.00303737182290907\\
0.0631578947368421	0.00524857850998688\\
0.0736842105263158	0.0083345482820625\\
0.0842105263157895	0.0124410749866356\\
0.0947368421052632	0.0177139524712057\\
0.105263157894737	0.0242989745832726\\
0.115789473684211	0.0323419351703358\\
0.126315789473684	0.041988628079895\\
0.136842105263158	0.0533848471594499\\
0.147368421052632	0.0666763862565\\
0.157894736842105	0.082009039218545\\
0.168421052631579	0.0995285998930846\\
0.178947368421053	0.119380862127618\\
0.189473684210526	0.141711619769646\\
0.2	0.166666666666667\\
0.210526315789474	0.194294600767848\\
0.221052631578947	0.224255236429023\\
0.231578947368421	0.256111192107693\\
0.242105263157895	0.28942508626136\\
0.252631578947368	0.323759537347524\\
0.263157894736842	0.358677163823687\\
0.273684210526316	0.393740584147349\\
0.284210526315789	0.428512416776012\\
0.294736842105263	0.462555280167177\\
0.305263157894737	0.495431792778345\\
0.315789473684211	0.526704573067017\\
0.326315789473684	0.555936239490693\\
0.336842105263158	0.582689410506877\\
0.347368421052632	0.606526704573067\\
0.357894736842105	0.627010740146766\\
0.368421052631579	0.643704135685474\\
0.378947368421053	0.656169509646693\\
0.389473684210526	0.663969480487923\\
0.4	0.666666666666667\\
0.410526315789474	0.663969480487923\\
0.421052631578947	0.656169509646693\\
0.431578947368421	0.643704135685474\\
0.442105263157895	0.627010740146766\\
0.452631578947368	0.606526704573067\\
0.463157894736842	0.582689410506877\\
0.473684210526316	0.555936239490693\\
0.484210526315789	0.526704573067016\\
0.494736842105263	0.495431792778345\\
0.505263157894737	0.462555280167177\\
0.515789473684211	0.428512416776012\\
0.526315789473684	0.393740584147349\\
0.536842105263158	0.358677163823687\\
0.547368421052632	0.323759537347524\\
0.557894736842105	0.28942508626136\\
0.568421052631579	0.256111192107693\\
0.578947368421053	0.224255236429023\\
0.589473684210526	0.194294600767848\\
0.6	0.166666666666667\\
0.610526315789474	0.141711619769646\\
0.621052631578947	0.119380862127618\\
0.631578947368421	0.0995285998930846\\
0.642105263157895	0.082009039218545\\
0.652631578947368	0.0666763862565\\
0.663157894736842	0.0533848471594499\\
0.673684210526316	0.0419886280798951\\
0.684210526315789	0.0323419351703358\\
0.694736842105263	0.0242989745832726\\
0.705263157894737	0.0177139524712057\\
0.715789473684211	0.0124410749866356\\
0.726315789473684	0.0083345482820625\\
0.736842105263158	0.00524857850998687\\
0.747368421052632	0.00303737182290908\\
0.757894736842105	0.00155513437332945\\
0.768421052631579	0.000656072313748359\\
0.778947368421053	0.000194391796666179\\
0.789473684210526	2.42989745832728e-05\\
0.8	0\\
};
\addplot table[row sep=crcr]{%
0.2	0\\
0.210526315789474	2.42989745832726e-05\\
0.221052631578947	0.000194391796666181\\
0.231578947368421	0.000656072313748359\\
0.242105263157895	0.00155513437332944\\
0.252631578947368	0.00303737182290907\\
0.263157894736842	0.00524857850998689\\
0.273684210526316	0.0083345482820625\\
0.284210526315789	0.0124410749866356\\
0.294736842105263	0.0177139524712057\\
0.305263157894737	0.0242989745832726\\
0.315789473684211	0.0323419351703358\\
0.326315789473684	0.041988628079895\\
0.336842105263158	0.0533848471594499\\
0.347368421052632	0.0666763862565\\
0.357894736842105	0.082009039218545\\
0.368421052631579	0.0995285998930846\\
0.378947368421053	0.119380862127618\\
0.389473684210526	0.141711619769646\\
0.4	0.166666666666667\\
0.410526315789474	0.194294600767847\\
0.421052631578947	0.224255236429023\\
0.431578947368421	0.256111192107693\\
0.442105263157895	0.28942508626136\\
0.452631578947368	0.323759537347524\\
0.463157894736842	0.358677163823687\\
0.473684210526316	0.393740584147349\\
0.484210526315789	0.428512416776012\\
0.494736842105263	0.462555280167177\\
0.505263157894737	0.495431792778345\\
0.515789473684211	0.526704573067017\\
0.526315789473684	0.555936239490693\\
0.536842105263158	0.582689410506877\\
0.547368421052632	0.606526704573067\\
0.557894736842105	0.627010740146766\\
0.568421052631579	0.643704135685474\\
0.578947368421053	0.656169509646693\\
0.589473684210526	0.663969480487923\\
0.6	0.666666666666667\\
0.610526315789474	0.663969480487923\\
0.621052631578947	0.656169509646693\\
0.631578947368421	0.643704135685474\\
0.642105263157895	0.627010740146766\\
0.652631578947368	0.606526704573067\\
0.663157894736842	0.582689410506877\\
0.673684210526316	0.555936239490693\\
0.684210526315789	0.526704573067016\\
0.694736842105263	0.495431792778345\\
0.705263157894737	0.462555280167177\\
0.715789473684211	0.428512416776012\\
0.726315789473684	0.393740584147349\\
0.736842105263158	0.358677163823686\\
0.747368421052632	0.323759537347524\\
0.757894736842105	0.28942508626136\\
0.768421052631579	0.256111192107693\\
0.778947368421053	0.224255236429022\\
0.789473684210526	0.194294600767848\\
0.8	0.166666666666667\\
0.810526315789474	0.141711619769646\\
0.821052631578947	0.119380862127618\\
0.831578947368421	0.0995285998930845\\
0.842105263157895	0.0820090392185449\\
0.852631578947368	0.0666763862565\\
0.863157894736842	0.0533848471594499\\
0.873684210526316	0.041988628079895\\
0.88421052631579	0.0323419351703357\\
0.894736842105263	0.0242989745832726\\
0.905263157894737	0.0177139524712057\\
0.91578947368421	0.0124410749866356\\
0.926315789473684	0.0083345482820625\\
0.936842105263158	0.00524857850998687\\
0.947368421052632	0.00303737182290906\\
0.957894736842105	0.00155513437332945\\
0.968421052631579	0.000656072313748359\\
0.978947368421053	0.000194391796666179\\
0.989473684210526	2.42989745832728e-05\\
1	0\\
};
\addplot[Set1-I] table[row sep=crcr]{%
0.4	0\\
0.410526315789474	2.42989745832724e-05\\
0.421052631578947	0.000194391796666181\\
0.431578947368421	0.000656072313748359\\
0.442105263157895	0.00155513437332945\\
0.452631578947368	0.00303737182290907\\
0.463157894736842	0.00524857850998687\\
0.473684210526316	0.0083345482820625\\
0.484210526315789	0.0124410749866356\\
0.494736842105263	0.0177139524712057\\
0.505263157894737	0.0242989745832726\\
0.515789473684211	0.0323419351703358\\
0.526315789473684	0.041988628079895\\
0.536842105263158	0.0533848471594499\\
0.547368421052632	0.0666763862565\\
0.557894736842105	0.0820090392185449\\
0.568421052631579	0.0995285998930845\\
0.578947368421053	0.119380862127618\\
0.589473684210526	0.141711619769646\\
0.6	0.166666666666667\\
0.610526315789474	0.194282451280556\\
0.621052631578947	0.224158040530689\\
0.631578947368421	0.255783155950819\\
0.642105263157895	0.288647519074695\\
0.652631578947368	0.32224085143607\\
0.663157894736842	0.356052874568693\\
0.673684210526316	0.389573310006318\\
0.684210526315789	0.422291879282694\\
0.694736842105263	0.453698303931574\\
0.705263157894737	0.483282305486708\\
0.715789473684211	0.510533605481849\\
0.726315789473684	0.534941925450746\\
0.736842105263158	0.555996986927152\\
0.747368421052632	0.573188511444817\\
0.757894736842105	0.586006220537493\\
0.768421052631579	0.593939835738932\\
0.778947368421053	0.596479078582884\\
0.789473684210526	0.5931136706031\\
0.8	0.583333333333333\\
0.810526315789474	0.566846479078583\\
0.821052631578947	0.544236283228848\\
0.831578947368421	0.516304611945376\\
0.842105263157895	0.483853331389415\\
0.852631578947368	0.447684307722214\\
0.863157894736842	0.40859940710502\\
0.873684210526316	0.367400495699081\\
0.88421052631579	0.324889439665646\\
0.894736842105263	0.281868105165962\\
0.905263157894737	0.239138358361277\\
0.91578947368421	0.19750206541284\\
0.926315789473684	0.157761092481897\\
0.936842105263158	0.120717305729698\\
0.947368421052632	0.0871725713174902\\
0.957894736842105	0.0579287554065219\\
0.968421052631579	0.0337877241580405\\
0.978947368421053	0.0155513437332944\\
0.989473684210526	0.00402148029353164\\
1	0\\
};
\addplot table[row sep=crcr]{%
0.6	0\\
0.610526315789474	3.64484618749092e-05\\
0.621052631578947	0.000291587694999269\\
0.631578947368421	0.000984108470622538\\
0.642105263157895	0.00233270155999417\\
0.652631578947368	0.00455605773436362\\
0.663157894736842	0.00787286776498031\\
0.673684210526316	0.0125018224230937\\
0.684210526315789	0.0186616124799534\\
0.694736842105263	0.0265709287068086\\
0.705263157894737	0.0364484618749088\\
0.715789473684211	0.0485129027555037\\
0.726315789473684	0.0629829421198426\\
0.736842105263158	0.0800772707391749\\
0.747368421052632	0.10001457938475\\
0.757894736842105	0.123013558827818\\
0.768421052631579	0.149292899839627\\
0.778947368421053	0.179071293191428\\
0.789473684210526	0.212567429654469\\
0.8	0.25\\
0.810526315789474	0.291296107304272\\
0.821052631578947	0.335216503863537\\
0.831578947368421	0.380230354279049\\
0.842105263157895	0.424806823152063\\
0.852631578947368	0.467415075083831\\
0.863157894736842	0.506524274675609\\
0.873684210526316	0.540603586528649\\
0.88421052631579	0.568122175244205\\
0.894736842105263	0.587549205423531\\
0.905263157894737	0.597353841667882\\
0.91578947368421	0.59600524857851\\
0.926315789473684	0.58197259075667\\
0.936842105263158	0.553725032803616\\
0.947368421052632	0.5097317393206\\
0.957894736842105	0.448461874908879\\
0.968421052631579	0.368384604169704\\
0.978947368421053	0.26796909170433\\
0.989473684210526	0.145684502114011\\
1	0\\
};
\addplot table[row sep=crcr]{%
0.8	0\\
0.810526315789474	0.000145793847499637\\
0.821052631578947	0.00116635077999708\\
0.831578947368421	0.00393643388249016\\
0.842105263157895	0.00933080623997669\\
0.852631578947368	0.0182242309374544\\
0.863157894736842	0.0314914710599213\\
0.873684210526316	0.050007289692375\\
0.88421052631579	0.0746464499198135\\
0.894736842105263	0.106283714827234\\
0.905263157894737	0.145793847499636\\
0.91578947368421	0.194051611022015\\
0.926315789473684	0.25193176847937\\
0.936842105263158	0.320309082956699\\
0.947368421052632	0.400058317539\\
0.957894736842105	0.49205423531127\\
0.968421052631579	0.597171599358507\\
0.978947368421053	0.71628517276571\\
0.989473684210526	0.850269718617874\\
1	1\\
};

\addplot[color=black] coordinates {
(0,0)
(1,0)
};
\addplot[only marks,mark=*] coordinates {
(0,0)
(0.2,0)
(0.4,0)
(0.6,0)
(0.8,0)
(1,0)
};
\end{axis}
\end{tikzpicture}%

==> tikz/LF_error.tex <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,legend cell align=left,legend style={align=left,draw=black,font={\fontsize{10}{10}\sffamily}},legend entries={B-splines $p=1$, B-splines $p=2$, B-splines $p=3$, standard~A-EFIE}]

        \addlegendimage{Set1-A,line width=1pt}
        \addlegendimage{Set1-B,line width=1pt}
        \addlegendimage{Set1-C,line width=1pt}
        \addlegendimage{Set1-D,line width=1pt}
    \end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}
\pgfplotsset{
       every axis/.append style={
        font=\fontsize{10}{10}\sffamily},
      every non boxed x axis/.append style={
        x axis line style={->}
      },
      every non boxed y axis/.append style={
        y axis line style={->}
      },
      every non boxed z axis/.append style={
        z axis line style={->}
      },
      cycle list/Set1-4,
      cycle multiindex* list={
        mark list*\nextlist
        Set1-4\nextlist
      }, 
    }
\begin{loglogaxis}[
    height = 6cm,
    width = 0.48\textwidth,
    % xmin = 1,
    % xmax = 6,
    % ymax = 1e0,
    % ymin = 1e-5,
    xlabel={frequency $[\si{\hertz}]$},
    ylabel={max. pw. error $E$-field},
    legend style={anchor=north east},
    legend columns = 1,
    legend cell align={left},
    grid = major,
    every axis plot/.append style={line width=1pt,mark size=2pt,no markers},
    ymin=1e-9,
    ymax=1e9,
    xmin=1e-9,
    xmax=1e9,
    ytick = {1e-9,1e-3,1e3,1e9},
    yticklabels = { 10\textsuperscript{-9},
                    10\textsuperscript{-3},
                    10\textsuperscript{3},
                    10\textsuperscript{9}},
    xtick = {1e-9,
             1e-6,
             1e-3,
             1e0,
             1e3,
             1e6,
             1e9},
    xticklabels = { 10\textsuperscript{-9},
                    10\textsuperscript{-6},
                    10\textsuperscript{-3},
                    10\textsuperscript{0},
                    10\textsuperscript{3},
                    10\textsuperscript{6},
                    10\textsuperscript{9}},
    ]
    
  \addlegendimage{black,dashed}
  \addlegendentry{original}
  \addlegendimage{black}
  \addlegendentry{deflation}
  
    \addplot table [trim cells=true,x=f,y=pw_error] {data/Dipole/condition/P1M3_deflation.txt};
    % \addlegendentry{B-splines $p=1$}
    \addplot table [trim cells=true,x=f,y=pw_error] {data/Dipole/condition/P2M3_deflation.txt};
    % \addlegendentry{B-splines $p=2$}
    \addplot table [trim cells=true,x=f,y=pw_error] {data/Dipole/condition/P3M3_deflation.txt};
    % \addlegendentry{B-splines $p=3$}
    
    \addplot table [trim cells=true,x=freq,y=err] {data/Dipole/condition/ric_res_j999_phi666.txt};
    % \addlegendentry{triangles $p=1$}

    

    \addplot[Set1-A,dashed] table [trim cells=true,x=f,y=pw_error] {data/Dipole/condition/P1M3_original.txt};
    \addplot[Set1-B,dashed] table [trim cells=true,x=f,y=pw_error] {data/Dipole/condition/P2M3_original.txt};
    \addplot[Set1-C,dashed] table [trim cells=true,x=f,y=pw_error] {data/Dipole/condition/P3M3_original.txt};
    \addplot[Set1-D,dashed] table [trim cells=true,x=freq,y=err] {data/Dipole/condition/ric_res_orig_sys_j999_phi666.txt};

\end{loglogaxis}
\end{tikzpicture}

==> tikz/Z_broad.tex <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,legend cell align=left,legend style={align=left,draw=black,font=\fontsize{10}{10}\sffamily},legend entries={B-splines~$p=1$, standard~A-EFIE, CST FEM, Feko}]

        \addlegendimage{Set1-A,line width=1pt}
        \addlegendimage{Set1-B,line width=1pt}
        \addlegendimage{Set1-C,line width=1pt}
        \addlegendimage{Set1-D,line width=1pt}
    \end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}
\pgfplotsset{
       every axis/.append style={
        font=\fontsize{10}{10}\sffamily},
      every non boxed x axis/.append style={
        x axis line style={->}
      },
      every non boxed y axis/.append style={
        y axis line style={->}
      },
      every non boxed z axis/.append style={
        z axis line style={->}
      },
      cycle list/Set1-4,
    }

  \begin{axis}[
    xlabel={frequency $[\si{\hertz}]$},
    ylabel={impedance mag.\ $[\si{\ohm}]$},
    xmode=log,
    ymode=log,
    grid=major,
    width=0.48\textwidth,
    height=6cm,
    xmin=2.5e8,
    xmax=1e10,
    ymin=1e-2,
    ymax=1e5,
    reverse legend,
    ytick = {1e-1,1e1,1e3,1e5},
    yticklabels = { 10\textsuperscript{-1},
                    10\textsuperscript{1},
                    10\textsuperscript{3},
                    10\textsuperscript{5}},
    xtick = {1e9,1e10},
    xticklabels = { 10\textsuperscript{9},
                    10\textsuperscript{10}},
    % legend pos = south east,
    legend style={at={(0.5,1.05)},anchor=south},
    legend columns = 2,
    every axis plot/.append style={line width=1pt,mark size=2pt,no markers},
    % xmin = 5e8,
  ]
  
  \addplot[Set1-C] table [x=frequency,
                  y=Zmag,
                  col sep=comma,
                  x expr={1e9*\thisrow{frequency}},
                  ] {data/Balun/cst_331k_500.txt};
  % \addlegendentry{CST FEM}


  \addplot[Set1-D] table [x=frequency,
                  y=Zmag,
                  col sep=comma,
                  ] {data/Balun/feko_7213_1000.txt};
  % \addlegendentry{Feko}

  \addplot[Set1-B] table [x=frequency,
                  y=Zmag,
                  col sep=comma,
                  ] {data/Balun/peec_8781_1000.txt};
  % \addlegendentry{standard~A-EFIE}

  \addplot[Set1-A] table [x=frequency,
                  y=Zmag,
                  col sep=comma,
                  ] {data/Balun/bembel_1084_release.txt};
  % \addlegendentry{B-splines~$p=1$}
  \end{axis}
\end{tikzpicture}

==> tikz/balun_current.tex <==
\begin{tikzpicture}
\pgfplotsset{
   every axis/.append style={
        font=\fontsize{10}{10}\sffamily},
    every non boxed x axis/.append style={
        x axis line style={->}
    },
    every non boxed y axis/.append style={
        y axis line style={->}
    },
    every non boxed z axis/.append style={
        z axis line style={->}
    }
}
\begin{axis}[
    width=\textwidth,
    height=5.3cm,
    colorbar,
    colorbar style={
                % ytick={-250,-200,...,0},
        height=4.5cm,
        ticklabel style={font=\footnotesize},
        ylabel=surface current $[\si{\ampere\metre^{-2}}]$,
    },
      colormap name=viridis,
        point meta min=6.816322196529214e-9,
        point meta max=0.00007,
        axis line style={draw=none},
        tick style={draw=none},
        xtick=\empty,
        ytick=\empty,
        ymax=4,
        ymin=-4,
        xmax=2,
        xmin=-2,
    ]
    \node at (0,0) {\includegraphics[width=0.8\textwidth,trim={100 900 300 1020},clip]{images/balun_only_current.png} };
\end{axis}
\end{tikzpicture}

==> tikz/cond_dipole.tex <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,legend cell align=left,legend style={align=left,draw=black,font={\fontsize{10}{10}\sffamily}},legend entries={B-splines $p=1$, B-splines $p=2$, B-splines $p=3$, standard~A-EFIE}]

        \addlegendimage{Set1-A,line width=1pt}
        \addlegendimage{Set1-B,line width=1pt}
        \addlegendimage{Set1-C,line width=1pt}
        \addlegendimage{Set1-D,line width=1pt}
    \end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}
\pgfplotsset{
       every axis/.append style={
        font=\fontsize{10}{10}\sffamily},
      every non boxed x axis/.append style={
        x axis line style={->}
      },
      every non boxed y axis/.append style={
        y axis line style={->}
      },
      every non boxed z axis/.append style={
        z axis line style={->}
      },
      cycle list/Set1-4,
      cycle multiindex* list={
        mark list*\nextlist
        Set1-4\nextlist
      }, 
    }
\begin{loglogaxis}[
    height = 6cm,
    width = 0.48\textwidth,
    % xmin = 1,
    % xmax = 6,
    % ymax = 1e0,
    % ymin = 1e-5,
    xlabel={frequency $[\si{\hertz}]$},
    ylabel={est.\ condition number},
    legend style={anchor=north east},
    legend columns = 1,
    legend cell align={left},
    grid = major,
    every axis plot/.append style={line width=1pt,mark size=2pt,no markers},
    ymin=1e1,
    ymax=1e28,
    xmin=1e-9,
    xmax=1e9,
    ytick = {1e1,1e10,1e19,1e28},
    yticklabels = { 10\textsuperscript{1},
                    10\textsuperscript{10},
                    10\textsuperscript{19},
                    10\textsuperscript{28}},
    xtick = {1e-9,
             1e-6,
             1e-3,
             1e0,
             1e3,
             1e6,
             1e9},
    xticklabels = { 10\textsuperscript{-9},
                    10\textsuperscript{-6},
                    10\textsuperscript{-3},
                    10\textsuperscript{0},
                    10\textsuperscript{3},
                    10\textsuperscript{6},
                    10\textsuperscript{9}},
    ]
    
    \addlegendimage{black,dashed}
    \addlegendentry{original}
    \addlegendimage{black}
    \addlegendentry{deflation}
    
    \addplot table [trim cells=true,x=f,y=condition] {data/Dipole/condition/P1M3_deflation.txt};
    % \addlegendentry{B-splines $p=1$}
    \addplot table [trim cells=true,x=f,y=condition] {data/Dipole/condition/P2M3_deflation.txt};
    % \addlegendentry{B-splines $p=2$}
    \addplot table [trim cells=true,x=f,y=condition] {data/Dipole/condition/P3M3_deflation.txt};
    % \addlegendentry{B-splines $p=3$}
    
    \addplot table [trim cells=true,x=freq,y=cond] {data/Dipole/condition/ric_res_j999_phi666.txt};
    % \addlegendentry{triangles $p=1$}

    

    \addplot[Set1-A,dashed] table [trim cells=true,x=f,y=condition] {data/Dipole/condition/P1M3_original.txt};
    \addplot[Set1-B,dashed] table [trim cells=true,x=f,y=condition] {data/Dipole/condition/P2M3_original.txt};
    \addplot[Set1-C,dashed] table [trim cells=true,x=f,y=condition] {data/Dipole/condition/P3M3_original.txt};
    \addplot[Set1-D,dashed] table [trim cells=true,x=freq,y=cond] {data/Dipole/condition/ric_res_orig_sys_j999_phi666.txt};

    

\end{loglogaxis}
\end{tikzpicture}

==> tikz/conv_dipole.tex <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,legend cell align=left,legend style={align=left,draw=black,font={\fontsize{10}{10}\sffamily}},legend entries={B-splines $p=1$, B-splines $p=2$, B-splines $p=3$, standard~A-EFIE}]

        \addlegendimage{Set1-A,line width=1pt,mark size=2pt,mark=*,every mark/.append style={fill=Set1-A!80!black}}
        \addlegendimage{Set1-B,line width=1pt,mark size=2pt,mark=square*,every mark/.append style={fill=Set1-B!80!black}}
        \addlegendimage{Set1-C,line width=1pt,mark size=2pt,mark=triangle*,every mark/.append style={fill=Set1-C!80!black}}
        \addlegendimage{Set1-D,line width=1pt,mark size=2pt,mark=halfsquare*,every mark/.append style={fill=Set1-D!80!black}}
    \end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}
\pgfplotsset{
       every axis/.append style={
        font=\fontsize{10}{10}\sffamily},
      every non boxed x axis/.append style={
        x axis line style={->}
      },
      every non boxed y axis/.append style={
        y axis line style={->}
      },
      every non boxed z axis/.append style={
        z axis line style={->}
      },
      cycle list/Set1-4,
      cycle multiindex* list={
        mark list*\nextlist
        Set1-4\nextlist
      }, 
    }
\begin{loglogaxis}[
    height = 6cm,
    width = 0.48\textwidth,
    % xmin = 1,
    % xmax = 6,
    % ymax = 1e0,
    % ymin = 1e-5,
    xlabel=number of degrees of freedom,
    ylabel=max. pw. error $E$-field,
    % legend style={at={(0.5,1.05)},anchor=south},
    legend pos = south west,
    legend columns=1,
    legend cell align={left},
    grid = major,
    ymax=1,
    ymin=1e-12,
    xmin=10,
    xmax=2e4,
    ytick = {1,1e-3,1e-6,1e-9,1e-12},
    yticklabels = { 10\textsuperscript{0},
                    10\textsuperscript{-3},
                    10\textsuperscript{-6},
                    10\textsuperscript{-9},
                    10\textsuperscript{-12}},
    xtick = {1e1,1e2,1e3,1e4,1e5},
    xticklabels = { 10\textsuperscript{1},
                    10\textsuperscript{2},
                    10\textsuperscript{3},
                    10\textsuperscript{4}},
    every axis plot/.append style={line width=1pt,mark size=2pt},
    ]
    \addplot table [trim cells=true,x=all_dofs,y=error] {data/Dipole/P0.txt};
    % \addlegendentry{B-splines $p=1$}
    \addplot table [trim cells=true,x=all_dofs,y=error] {data/Dipole/P1.txt};
    % \addlegendentry{B-splines $p=2$}
    \addplot table [trim cells=true,x=all_dofs,y=error] {data/Dipole/P2.txt};
    % \addlegendentry{B-splines $p=3$}
    \addplot table [trim cells=true,x=dofs,y=error] {data/Dipole/Ric.txt};
    % \addlegendentry{standard~A-EFIE}
    \addplot+[black,dashed,no marks,samples at={20,10000}] {2^(-2*(log10(x/6)/log10(4)))*0.25}
        node[pos = 1,anchor=north, yshift=2pt] {$\mathcal{O}(h^2)$};
    \addplot+[black,dashed,no marks,samples at={20,10000}] {2^(-4*(log10(x/6)/log10(4)))*0.25}
        node[pos = 1,anchor=north, yshift=2pt] {$\mathcal{O}(h^4)$};
    \addplot+[black,dashed,no marks,samples at={20,10000}] {2^(-6*(log10(x/6)/log10(4)))*0.25}
        node[pos = 1,anchor=north, yshift=4pt] {$\mathcal{O}(h^6)$};

\end{loglogaxis}
\end{tikzpicture}

==> tikz/deRham.tex <==
\begin{tikzpicture}
	% \node at (2,2) {\input{data/fig1}};
	% \node at (1,.5) {\input{data/fig2a}};
	% \node at (.3,.5) {};
	\node (center) {};
	\node[left of = center,node distance = 5.75cm] (a) {
        \includegraphics[width=0.25\textwidth,trim={220 370 220 370},clip]{images/S0_viridis90.png}
    };
	\node[above of =center, node distance = 1.25cm] {
        \includegraphics[width=0.25\textwidth,trim={220 370 220 370},clip]{images/S1_x_viridis90.png}
    };
	\node[below of =center, node distance = 1.25cm] {
        \includegraphics[width=0.25\textwidth,trim={220 370 220 370},clip]{images/S1_y_viridis90.png}
    };
	\node[right of =center, node distance = 5.75cm] (b) {
        \includegraphics[width=0.25\textwidth,trim={220 370 220 370},clip]{images/S2_viridis90.png}
    };
	% \node[below right of =c, node distance = 5cm] (d) {\input{data/fig3}} ;
	% \path [draw, latex'] (a) -- (center);
	% \path [draw, latex'] (center) -- (b);
	\node[left of = center, node distance = 2.7cm] {$\stackrel{\pmb{\curl}}{\longrightarrow}$};
	\node[right of = center, node distance = 2.7cm] {$\stackrel{\Div}{\longrightarrow}$};
	\node[below of =a,node distance = 1.7cm]{$\mathbb{S}^0_{\pmb p,\pmb \Xi}(\square)$};
	\node[below of =center,node distance = 2.7cm]{$\pmb{\mathbb{S}}^1_{\pmb p,\pmb \Xi}(\square)$};
	\node[below of =b,node distance = 1.5cm]{$\mathbb{S}^2_{\pmb p,\pmb \Xi}(\square)$};
\end{tikzpicture}

==> tikz/dipole.tex <==
\begin{tikzpicture}
\pgfplotsset{
   every axis/.append style={
        font=\fontsize{10}{10}\sffamily},
    every non boxed x axis/.append style={
        x axis line style={->}
    },
    every non boxed y axis/.append style={
        y axis line style={->}
    },
    every non boxed z axis/.append style={
        z axis line style={->}
    }
}
\pgfplotsset{
    colormap={parula}{
        rgb255=(53,42,135)
        rgb255=(15,92,221)
        rgb255=(18,125,216)
        rgb255=(7,156,207)
        rgb255=(21,177,180)
        rgb255=(89,189,140)
        rgb255=(165,190,107)
        rgb255=(225,185,82)
        rgb255=(252,206,46)
        rgb255=(249,251,14)}}
    \begin{axis}[
        width=0.43\textwidth,
        height=6.5cm,
        colorbar,
        colorbar style={
                    % ytick={-250,-200,...,0},
            height=5cm,
            ticklabel style={font={\footnotesize}},
            ylabel=surface current $[\si{\ampere\metre^{-2}}]$,
        },
          colormap name=viridis,
            point meta min=7.289250736332745e-7,
            point meta max=0.00018434135398786065,
            axis line style={draw=none},
            tick style={draw=none},
            xtick=\empty,
            ytick=\empty,
            ymax=4,
            ymin=-4,
            xmax=2,
            xmin=-2,
        ]
        \node at (0,0) {\includegraphics[width=5cm,trim={300 300 300 300},clip]{images/sphere_current.png} };
    \end{axis}
\end{tikzpicture}
